Scalable Approximate Algorithm for Dynamic Densest Subhypergraphs with Solution-Guided Maintenance

Hypergraphs model interactions involving groups of entities, and finding highly connected groups is a fundamental task in analyzing these data. When interactions arrive and expire, maintaining a dense group can require frequent and expensive changes to the underlying representation. We propose CAP, a scalable algorithm that explicitly maintains a $(1+\epsilon)$-approximate densest subhypergraph under hyperedge insertions and deletions. The algorithm keeps a solution candidate together with an endpoint allocation that bounds the optimum density. The candidate's density guides maintenance: an update triggers repair only when this bound is too large to establish the required approximation. Local searches redistribute load or find a denser candidate, allowing CAP to retain useful solutions across many updates. We give an analysis that relates maintenance work to the size of the regions searched and the density lost by the maintained solution. It identifies conditions under which local repair remains inexpensive and provides a theoretical explanation for the observed efficiency. Experiments on real-world hypergraphs show speedups of up to nearly four orders of magnitude over the evaluated dynamic baselines, while supporting frequent queries and high accuracy. CAP also remains competitive with specialized dynamic graph methods on ordinary graphs, with speedups of up to approximately $64\times$ on the tested workloads.

==> sections/preliminaries_figure.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,draw=black,text=black,
  every node/.style={font=\footnotesize},line width=0.6pt,
  >={Stealth[length=1.6mm,width=1.2mm]}]
\path[use as bounding box] (0,-3.5) rectangle (8.0,1.05);
\node[anchor=west,font=\footnotesize\bfseries] at (0,0.9)
  {(a) A sufficient approximation certificate};
\fill[black!10] (0.6,0.16) rectangle (4.6,0.57);
\node at (2.6,0.38) {$\rho^*\in[L,U]$};
\draw[->] (0.15,0.1) -- (7.7,0.1);
\foreach \x in {0.6,4.6,6.6} {\draw (\x,0.02) -- (\x,0.2);}
\node[anchor=north] at (0.6,-0.02) {$L=3$};
\node[anchor=north] at (4.6,-0.02) {$U=3.2$};
\node[anchor=north,align=center] at (6.6,-0.02)
  {$(1+\epsilon)L$\\$=3.3$};
\node[anchor=west] at (0.15,-0.8)
  {$\epsilon=0.1:\quad U\le(1+\epsilon)L$ certifies $C$.};
\node[anchor=west,font=\footnotesize\bfseries] at (0,-1.35)
  {(b) Redistributing shares along a residual path};
\foreach \name/\x in {u/0.9,v/3.8,w/6.7} {
  \node[circle,draw=black,minimum size=5.2mm,inner sep=0pt]
    (\name) at (\x,-2.08) {$\name$};
}
\draw[->] (u) -- node[above=3pt] {$e_1:\ a=1$} (v);
\draw[->] (v) -- node[above=3pt] {$e_2:\ a=1$} (w);
\node at (0.9,-2.7) {$16\to15$};
\node at (3.8,-2.7) {$15\to15$};
\node at (6.7,-2.7) {$14\to15$};
\node at (3.8,-3.2) {Integer loads $q_v$ before $\to$ after ($b=5$)};
\end{tikzpicture}
\caption{Allocation tools. (a) The interval $[L,U]$ contains the
optimal density and certifies the maintained set at $\epsilon=0.1$.
(b) A valid residual path on distinct hyperedges transfers one share
at each step; the middle load is unchanged. Arrows show share transfers,
not directions of the input hyperedges.}
\label{fig:prelim-certificate}
\end{figure}

